Multicoding Schemes for Interference Channels

The best known inner bound for the 2-user discrete memoryless interference channel is the Han-Kobayashi rate region. The coding schemes that achieve this region are based on rate-splitting and superposition coding. In this paper, we develop a multicoding scheme to achieve the same rate region. A key advantage of the multicoding nature of the proposed coding scheme is that it can be naturally extended to more general settings, such as when encoders have state information or can overhear each other. In particular, we extend our coding scheme to characterize the capacity region of the state-dependent deterministic Z-interference channel when noncausal state information is available at the interfering transmitter. We specialize our results to the case of the linear deterministic model with on/off interference which models a wireless system where a cognitive transmitter is noncausally aware of the times it interferes with a primary transmission. For this special case, we provide an explicit expression for the capacity region and discuss some interesting properties of the optimal strategy. We also extend our multicoding scheme to find the capacity region of the deterministic Z-interference channel when the signal of the interfering transmitter can be overheard at the other transmitter (a.k.a. unidirectional partial cribbing).

==> modulo.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
scale only axis,
xmin=0, xmax=1,
xlabel=$R_1$,
ymin=0, ymax=1,
ylabel=$R_2$]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,1)(0.503104773476887,0.996644931087031)(0.505708865664685,0.993790453046227)(0.508123866186992,0.991124976186041)(0.510416006811624,0.988582268670631)(0.512616743158301,0.986130874812167)(0.514744602143471,0.983752267626016)(0.516811825702034,0.981434205109007)(0.518827114650035,0.979167986376752)(0.520796974559048,0.976947105789248)(0.522726455023662,0.974766513683397)(0.524619589987274,0.972622176047216)(0.526479676548861,0.970510795713059)(0.528309460168476,0.968429627152123)(0.530111262545767,0.966376348595932)(0.531887072776606,0.964348970879701)(0.533638614095504,0.96234577069993)(0.53536739386935,0.960365240620654)(0.53707474178896,0.958406050881905)(0.538761839548748,0.956467019720033)(0.540429744261758,0.954547089952676)(0.542079407180744,0.952645310257681)(0.543711688845823,0.950760820025452)(0.545327371472743,0.948892836970677)(0.546927169182937,0.947040646902279)(0.548511736525852,0.945203595201083)(0.550081675635721,0.943381079663047)(0.551637542285818,0.941572544445007)(0.553179851044663,0.939777474908466)(0.554709079694793,0.937995393200832)(0.556225673041384,0.936225854446787)(0.55773004621256,0.934468443447987)(0.559222587533451,0.932722771808993)(0.560703661040689,0.930988475422784)(0.562173608691863,0.9292652122613)(0.563632752314836,0.927552660426118)(0.56508139533413,0.925850516422079)(0.566519824305349,0.924158493622853)(0.567948310283623,0.922476320902504)(0.569367110047903,0.920803741411187)(0.57077646719963,0.919140511476485)(0.572176613151465,0.917486399614677)(0.573567768019513,0.915841185638512)(0.574950141430529,0.914204659850005)(0.576323933254001,0.912576622308354)(0.577689334267646,0.910956882164441)(0.579046526763733,0.909345257054514)(0.580395685102651,0.907741572546612)(0.581736976219354,0.906145661634127)(0.583070560087582,0.904557364271577)(0.584396590146174,0.902976526948297)(0.585715213691264,0.901403002296241)(0.587026572237706,0.899836648728558)(0.588330801852687,0.898277330105973)(0.589628033464161,0.896724915428365)(0.590918393146414,0.895179278549188)(0.592202002384874,0.893640297910674)(0.593478978321982,0.892107856297949)(0.594749433985821,0.890581840610414)(0.596013478502961,0.889062141648896)(0.597271217296875,0.887548653917231)(0.598522752273126,0.886041275437078)(0.599768181992405,0.88453990757488)(0.601007601832402,0.883044454879995)(0.6022411041394,0.881554824933098)(0.603468778370391,0.880070928204069)(0.604690711226447,0.878592677918622)(0.605906986777997,0.87711998993302)(0.607117686582639,0.875652782616275)(0.608322889796005,0.874190976739272)(0.609522673276211,0.872734495370328)(0.610717111682324,0.871283263776716)(0.611906277567293,0.869837209331741)(0.613090241465711,0.868396261426973)(0.614269071976764,0.866960351389301)(0.615442835842702,0.865529412402461)(0.616611598023121,0.864103379432754)(0.617775421765332,0.862682189158674)(0.618934368671081,0.861265779904194)(0.620088498759841,0.859854091575466)(0.621237870528901,0.858447065600739)(0.622382541010449,0.857044644873273)(0.623522565825838,0.855646773697069)(0.624657999237204,0.85425339773526)(0.625788894196592,0.852864463960974)(0.626915302392751,0.851479920610548)(0.628037274295716,0.850099717138942)(0.629154859199323,0.84872380417722)(0.630268105261769,0.847352133491999)(0.631377059544326,0.845984657946726)(0.632481768048315,0.844621331464709)(0.633582275750437,0.843262108993783)(0.634678626636551,0.841906946472535)(0.635770863733984,0.840555800797991)(0.63685902914245,0.839208629794698)(0.637943164063651,0.837865392185123)(0.639023308829637,0.836526047561292)(0.640099502929981,0.835190556357615)(0.641171785037831,0.833858879824835)(0.642240193034904,0.832530980005034)(0.643304764035464,0.831206819707651)(0.644365534409347,0.829886362486463)(0.645422539804069,0.828569572617472)(0.646475815166069,0.827256415077663)(0.647525394761125,0.825946855524589)(0.648571312193993,0.824640860276732)(0.649613600427282,0.823338396294625)(0.650652291799632,0.822039431162676)(0.651687418043207,0.820743933071679)(0.652719010300535,0.819451870801962)(0.653747099140736,0.818163213707172)(0.654771714575163,0.816877931698627)(0.655792886072464,0.815595995230253)(0.656810642573129,0.814317375284042)(0.657825012503501,0.813042043356036)(0.658836023789304,0.811769971442799)(0.659843703868706,0.810501132028357)(0.660848079704921,0.809235498071596)(0.661849177798387,0.807973042994078)(0.662847024198529,0.806713740668285)(0.663841644515125,0.805457565406249)(0.664833063929298,0.804204491948561)(0.665821307204137,0.802954495453747)(0.66680639869498,0.801707551487991)(0.66778836235935,0.80046363601519)(0.668767221766583,0.799222725387336)(0.669743000107139,0.797984796335197)(0.670715720201622,0.796749825959301)(0.67168540450951,0.795517791721201)(0.672652075137626,0.794288671435013)(0.673615753848324,0.793062443259217)(0.674576462067449,0.791839085688712)(0.675534220892031,0.790618577547107)(0.676489051097759,0.789400897979256)(0.677440973146229,0.788186026444006)(0.678390007191972,0.786973942707175)(0.679336173089272,0.785764626834723)(0.680279490398793,0.784558059186133)(0.681219978394002,0.783354220407989)(0.682157656067409,0.782153091427727)(0.683092542136633,0.780954653447579)(0.684024655050287,0.77975888793868)(0.684954012993697,0.778565776635353)(0.685880633894468,0.777375301529543)(0.686804535427884,0.776187444865414)(0.687725735022163,0.775002189134097)(0.688644249863567,0.773819517068578)(0.68956009690137,0.772639411638729)(0.690473292852695,0.771461856046472)(0.691383854207215,0.77028683372108)(0.692291797231731,0.769114328314595)(0.693197137974625,0.767944323697376)(0.694099892270202,0.766776803953758)(0.695000075742908,0.765611753377834)(0.695897703811446,0.764449156469336)(0.696792791692778,0.763288997929636)(0.697685354406031,0.762131262657837)(0.698575406776298,0.760975935746977)(0.699462963438343,0.759823002480317)(0.700348038840212,0.758672448327734)(0.701230647246754,0.757524258942198)(0.702110802743055,0.75637842015634)(0.702988519237786,0.755234917979103)(0.703863810466462,0.754093738592479)(0.704736689994634,0.752954868348325)(0.705607171220991,0.75181829376525)(0.706475267380396,0.750684001525593)(0.707340991546837,0.749551978472454)(0.708204356636324,0.748422211606815)(0.7090653754097,0.747294688084714)(0.709924060475398,0.746169395214497)(0.710780424292128,0.745046320454129)(0.711634479171497,0.743925451408568)(0.712486237280579,0.742806775827205)(0.713335710644415,0.741690281601355)(0.714182911148461,0.740575956761813)(0.715027850540979,0.739463789476463)(0.71587054043537,0.73835376804794)(0.716710992312464,0.737245880911349)(0.717549217522747,0.736140116632028)(0.718385227288544,0.735036463903371)(0.719219032706157,0.733934911544689)(0.720050644747945,0.732835448499127)(0.72088007426437,0.73173806383162)(0.721707331985991,0.730642746726898)(0.722532428525419,0.729549486487534)(0.723355374379224,0.728458272532031)(0.724176179929807,0.727369094392955)(0.724994855447229,0.7262819417151)(0.725811411091002,0.725196804253706)(0.72662585691184,0.724113671872699)(0.727438202853376,0.723032534542975)(0.728248458753844,0.721953382340726)(0.729056634347718,0.720876205445789)(0.729862739267328,0.719800994140039)(0.730666783044436,0.718727738805806)(0.73146877511178,0.717656429924338)(0.73226872480459,0.71658705807428)(0.733066641362068,0.715519613930193)(0.733862533928841,0.714454088261102)(0.734656411556389,0.713390471929072)(0.735448283204435,0.712328755887812)(0.736238157742315,0.711268931181306)(0.737026043950317,0.710210988942475)(0.737811950520999,0.709154920391862)(0.73859588606047,0.708100716836342)(0.73937785908966,0.707048369667863)(0.740157878045554,0.7059978703622)(0.740935951282409,0.704949210477749)(0.741712087072944,0.703902381654329)(0.742486293609508,0.702857375612015)(0.743258579005228,0.701814184149993)(0.744028951295133,0.700772799145437)(0.744797418437253,0.6997332125524)(0.745563988313709,0.698695416400736)(0.74632866873177,0.697659402795036)(0.747091467424894,0.696625163913586)(0.747852392053758,0.695592692007343)(0.748611450207254,0.694561979398931)(0.749368649403483,0.693533018481653)(0.750123997090715,0.692505801718527)(0.750877500648344,0.691480321641332)(0.751629167387823,0.690456570849675)(0.752379004553573,0.689434542010077)(0.753127019323889,0.688414227855071)(0.753873218811823,0.687395621182318)(0.754617610066048,0.686378714853741)(0.755360200071715,0.685363501794668)(0.75610099575129,0.684349974992999)(0.756840003965373,0.68333812749838)(0.757577231513512,0.682327952421393)(0.758312685134994,0.681319442932766)(0.759046371509626,0.680312592262589)(0.759778297258503,0.679307393699545)(0.760508468944762,0.678303840590158)(0.761236893074324,0.677301926338054)(0.761963576096619,0.676301644403226)(0.762688524405307,0.675302988301322)(0.763411744338979,0.674305951602942)(0.76413324218185,0.67331052793294)(0.76485302416444,0.672316710969749)(0.765571096464243,0.671324494444708)(0.766287465206384,0.670333872141404)(0.76700213646427,0.669344837895026)(0.767715116260222,0.668357385591725)(0.768426410566104,0.667371509167993)(0.76913602530394,0.66638720261004)(0.769843966346516,0.665404459953194)(0.77055023951798,0.6644232752813)(0.771254850594427,0.663443642726135)(0.771957805304476,0.662465556466833)(0.772659109329837,0.661489010729313)(0.773358768305874,0.660513999785721)(0.774056787822147,0.659540517953882)(0.774753173422964,0.658568559596757)(0.775447930607901,0.657598119121908)(0.77614106483234,0.656629190980979)(0.776832581507973,0.655661769669173)(0.777522486003317,0.654695849724749)(0.778210783644214,0.653731425728518)(0.778897479714321,0.652768492303351)(0.779582579455596,0.651807044113697)(0.780266088068775,0.650847075865102)(0.780948010713844,0.649888582303737)(0.7816283525105,0.648931558215939)(0.782307118538608,0.647975998427753)(0.782984313838651,0.647021897804482)(0.783659943412168,0.646069251250246)(0.784334012222197,0.645118053707541)(0.785006525193697,0.64416830015682)(0.785677487213977,0.643219985616057)(0.786346903133108,0.64227310514034)(0.787014777764335,0.641327653821456)(0.787681115884482,0.640383626787487)(0.78834592223435,0.639441019202413)(0.789009201519109,0.638499826265716)(0.789670958408687,0.637560043211996)(0.790331197538147,0.636621665310586)(0.790989923508069,0.635684687865181)(0.791647140884915,0.634749106213462)(0.792302854201397,0.633814915726733)(0.792957067956834,0.632882111809563)(0.79360978661751,0.631950689899427)(0.794261014617024,0.631020645466359)(0.794910756356631,0.630091974012606)(0.795559016205584,0.629164671072288)(0.796205798501469,0.628238732211064)(0.796851107550536,0.627314153025796)(0.797494947628026,0.626390929144232)(0.798137322978487,0.625469056224675)(0.798778237816097,0.624548529955674)(0.799417696324973,0.623629346055705)(0.80005570265948,0.622711500272867)(0.800692260944536,0.621794988384575)(0.801327375275909,0.620879806197261)(0.801961049720515,0.619965949546078)(0.80259328831671,0.61905341429461)(0.803224095074576,0.61814219633458)(0.803853473976206,0.61723229158557)(0.804481428975983,0.616323695994736)(0.805107964000858,0.615416405536539)(0.805733082950621,0.614510416212462)(0.806356789698171,0.61360572405075)(0.806979088089781,0.612702325106139)(0.80759998194536,0.611800215459596)(0.80821947505871,0.610899391218059)(0.808837571197784,0.609999848514183)(0.809454274104936,0.609101583506088)(0.810069587497169,0.608204592377108)(0.810683515066381,0.607308871335549)(0.811296060479607,0.606414416614444)(0.811907227379257,0.605521224471315)(0.812517019383353,0.604629291187937)(0.813125440085762,0.603738613070105)(0.813732493056424,0.602849186447403)(0.81433818184158,0.601961007672978)(0.814942509963998,0.601074073123314)(0.815545480923189,0.600188379198013)(0.816147098195631,0.599303922319577)(0.816747365234981,0.598420698933186)(0.81734628547229,0.597538705506492)(0.817943862316212,0.596657938529406)(0.818540099153211,0.595778394513889)(0.819134999347768,0.594900069993747)(0.819728566242582,0.594022961524429)(0.820320803158771,0.593147065682827)(0.820911713396067,0.592272379067077)(0.821501300233016,0.591398898296365)(0.822089566927167,0.590526620010733)(0.82267651671526,0.589655540870888)(0.823262152813422,0.588785657558017)(0.823846478417344,0.587916966773596)(0.82442949670247,0.587049465239209)(0.825011210824177,0.586183149696366)(0.825591623917953,0.585318016906326)(0.826170739099575,0.584454063649914)(0.826748559465284,0.583591286727353)(0.827325088091957,0.582729682958084)(0.827900328037277,0.5818692491806)(0.828474282339904,0.581009982252277)(0.829046954019639,0.580151879049204)(0.829618346077593,0.579294936466018)(0.830188461496344,0.578439151415745)(0.830757303240102,0.577584520829636)(0.831324874254865,0.576731041657006)(0.831891177468581,0.575878710865082)(0.832456215791297,0.575027525438842)(0.833019992115317,0.574177482380862)(0.833582509315353,0.573328578711169)(0.834143770248674,0.572480811467084)(0.834703777755253,0.571634177703077)(0.835262534657919,0.57078867449062)(0.835820043762494,0.569944298918043)(0.836376307857943,0.569101048090385)(0.836931329716513,0.56825891912926)(0.83748511209387,0.567417909172711)(0.838037657729244,0.566578015375072)(0.838588969345561,0.565739234906834)(0.839139049649579,0.564901564954506)(0.839687901332023,0.564065002720483)(0.840235527067717,0.563229545422911)(0.840781929515714,0.562395190295559)(0.841327111319427,0.561561934587686)(0.841871075106755,0.560729775563916)(0.84241382349021,0.55989871050411)(0.842955359067045,0.559068736703239)(0.843495684419372,0.55823985147126)(0.844034802114292,0.557412052132998)(0.844572714704008,0.556585336028017)(0.84510942472595,0.555759700510507)(0.845644934702894,0.554935142949161)(0.846179247143076,0.554111660727059)(0.846712364540308,0.553289251241552)(0.847244289374095,0.552467911904144)(0.847775024109747,0.551647640140385)(0.848304571198493,0.550828433389753)(0.848832933077588,0.550010289105541)(0.849360112170428,0.549193204754755)(0.849886110886654,0.548377177817996)(0.850410931622261,0.547562205789358)(0.850934576759707,0.54674828617632)(0.851457048668014,0.545935416499639)(0.851978349702877,0.545123594293247)(0.85249848220676,0.544312817104147)(0.853017448509007,0.543503082492312)(0.853535250925933,0.542694388030582)(0.854051891760933,0.541886731304565)(0.854567373304575,0.541080109912536)(0.8550816978347,0.540274521465344)(0.855594867616516,0.539469963586309)(0.856106884902699,0.538666433911128)(0.856617751933484,0.537863930087782)(0.857127470936758,0.537062449776439)(0.857636044128155,0.536261990649363)(0.858143473711148,0.535462550390819)(0.858649761877139,0.534664126696987)(0.859154910805549,0.533866717275865)(0.859658922663906,0.533070319847183)(0.860161799607938,0.532274932142318)(0.860663543781653,0.531480551904198)(0.861164157317431,0.530687176887222)(0.861663642336109,0.529894804857173)(0.862162000947062,0.52910343359113)(0.862659235248291,0.528313060877388)(0.863155347326505,0.527523684515371)(0.863650339257202,0.52673530231555)(0.86414421310475,0.525947912099365)(0.864636970922471,0.525161511699139)(0.865128614752715,0.524376098958002)(0.865619146626947,0.523591671729808)(0.866108568565816,0.522808227879059)(0.866596882579241,0.522025765280828)(0.867084090666481,0.52124428182068)(0.867570194816214,0.520463775394593)(0.868055197006614,0.519684243908891)(0.868539099205422,0.518905685280161)(0.86902190337002,0.518128097435182)(0.869503611447508,0.517351478310851)(0.869984225374772,0.516575825854112)(0.870463747078556,0.515801138021883)(0.870942178475536,0.515027412780984)(0.871419521472389,0.514254648108066)(0.871895777965858,0.513482841989543)(0.872370949842831,0.512711992421523)(0.872845038980398,0.511942097409735)(0.873318047245927,0.511173154969467)(0.873789976497126,0.510405163125494)(0.874260828582112,0.509638119912014)(0.874730605339476,0.508872023372581)(0.875199308598349,0.50810687156004)(0.875666940178463,0.507342662536461)(0.876133501890219,0.506579394373074)(0.876598995534751,0.505817065150211)(0.877063422903982,0.505055672957236)(0.877526785780693,0.504295215892484)(0.877989085938583,0.503535692063204)(0.878450325142327,0.502777099585491)(0.878910505147641,0.50201943658423)(0.879369627701338,0.501262701193034)(0.879827694541387,0.500506891554184)(0.880284707396977,0.499752005818571)(0.88074066798857,0.498998042145635)(0.881195578027959,0.498244998703311)(0.881649439218329,0.497492873667968)(0.88210225325431,0.496741665224354)(0.882554021822035,0.495991371565538)(0.883004746599193,0.495241990892854)(0.883454429255088,0.494493521415849)(0.883903071450692,0.493745961352222)(0.884350674838698,0.492999308927774)(0.884797241063573,0.492253562376355)(0.885242771761616,0.491508719939804)(0.885687268561004,0.490764779867904)(0.88613073308185,0.490021740418325)(0.886573166936251,0.489279599856569)(0.887014571728341,0.488538356455928)(0.887454949054341,0.487798008497421)(0.88789430050261,0.487058554269751)(0.888332627653695,0.486319992069254)(0.88876993208038,0.485582320199846)(0.889206215347735,0.484845536972976)(0.889641479013166,0.484109640707576)(0.890075724626461,0.483374629730012)(0.890508953729839,0.482640502374039)(0.890941167857998,0.481907256980749)(0.89137236853816,0.481174891898524)(0.891802557290121,0.480443405482995)(0.892231735626292,0.479712796096986)(0.892659905051751,0.478983062110476)(0.893087067064282,0.47825420190055)(0.893513223154424,0.477526213851353)(0.893938374805515,0.476799096354046)(0.894362523493736,0.476072847806763)(0.894785670688154,0.475347466614561)(0.895207817850764,0.474622951189386)(0.895628966436539,0.47389929995002)(0.896049117893462,0.473176511322042)(0.896468273662578,0.472454583737787)(0.896886435178031,0.4717335156363)(0.897303603867106,0.471013305463296)(0.897719781150272,0.47029395167112)(0.898134968441219,0.4695754527187)(0.898549167146906,0.468857807071514)(0.898962378667592,0.468141013201543)(0.899374604396884,0.467425069587232)(0.899785845721772,0.466709974713452)(0.900196104022668,0.46599572707146)(0.900605380673447,0.465282325158859)(0.901013677041486,0.464569767479557)(0.901420994487699,0.463858052543732)(0.901827334366578,0.463147178867792)(0.90223269802623,0.462437144974337)(0.902637086808414,0.461727949392121)(0.903040502048576,0.461019590656014)(0.90344294507589,0.460312067306969)(0.903844417213289,0.459605377891977)(0.904244919777509,0.45889952096404)(0.904644454079115,0.458194495082129)(0.905043021422543,0.457490298811147)(0.905440623106135,0.456786930721898)(0.905837260422172,0.456084389391049)(0.906232934656908,0.455382673401095)(0.906627647090606,0.454681781340326)(0.907021398997572,0.453981711802787)(0.90741419164619,0.453282463388253)(0.907806026298951,0.452584034702186)(0.908196904212491,0.451886424355705)(0.908586826637624,0.451189630965556)(0.90897579481937,0.450493653154073)(0.909363809996991,0.449798489549148)(0.909750873404025,0.449104138784197)(0.910136986268314,0.448410599498131)(0.910522149812036,0.44771787033532)(0.910906365251743,0.447025949945563)(0.91128963379838,0.446334836984055)(0.911671956657329,0.445644530111358)(0.91205333502843,0.444955027993366)(0.912433770106018,0.44426632930128)(0.912813263078948,0.443578432711572)(0.913191815130628,0.442891336905956)(0.91356942743905,0.442205040571358)(0.913946101176816,0.441519542399889)(0.914321837511168,0.440834841088809)(0.914696637604021,0.440150935340503)(0.915070502611986,0.439467823862451)(0.915443433686403,0.438785505367194)(0.915815431973368,0.438103978572312)(0.91618649861376,0.437423242200392)(0.916556634743271,0.436743294979)(0.916925841492432,0.43606413564065)(0.917294119986641,0.435385762922783)(0.917661471346192,0.434708175567732)(0.918027896686299,0.434031372322699)(0.918393397117125,0.433355351939724)(0.918757973743809,0.432680113175664)(0.91912162766649,0.432005654792158)(0.919484359980336,0.431331975555606)(0.919846171775569,0.430659074237142)(0.920207064137491,0.429986949612605)(0.920567038146509,0.429315600462515)(0.92092609487816,0.428645025572045)(0.921284235403141,0.427975223730999)(0.921641460787325,0.427306193733784)(0.921997772091796,0.426637934379382)(0.922353170372867,0.42597044447133)(0.922707656682106,0.425303722817692)(0.923061232066362,0.424637768231036)(0.923413897567787,0.423972579528406)(0.923765654223862,0.4233081555313)(0.924116503067419,0.422644495065648)(0.924466445126666,0.421981596961782)(0.92481548142521,0.421319460054417)(0.925163612982079,0.420658083182627)(0.925510840811747,0.419997465189817)(0.925857165924156,0.419337604923705)(0.926202589324739,0.418678501236297)(0.926547112014443,0.418020152983861)(0.92689073498975,0.417362559026909)(0.927233459242701,0.416705718230169)(0.927575285760916,0.416049629462569)(0.927916215527618,0.415394291597207)(0.928256249521653,0.414739703511335)(0.928595388717515,0.414085864086333)(0.928933634085362,0.41343277220769)(0.929270986591041,0.412780426764979)(0.92960744719611,0.412128826651839)(0.929943016857856,0.411477970765951)(0.930277696529316,0.410827858009017)(0.930611487159301,0.410178487286738)(0.930944389692414,0.409529857508797)(0.931276405069069,0.408881967588833)(0.931607534225514,0.408234816444423)(0.931937778093851,0.407588402997063)(0.932267137602053,0.406942726172142)(0.932595613673988,0.406297784898927)(0.932923207229434,0.405653578110543)(0.933249919184102,0.405010104743948)(0.933575750449654,0.404367363739919)(0.933900701933723,0.403725354043026)(0.93422477453993,0.40308407460162)(0.934547969167907,0.402443524367806)(0.93487028671331,0.40180370229743)(0.935191728067844,0.401164607350054)(0.935512294119277,0.400526238488942)(0.935831985751459,0.399888594681039)(0.936150803844344,0.399251674896951)(0.936468749274001,0.398615478110928)(0.93678582291264,0.397980003300844)(0.937102025628626,0.397345249448182)(0.937417358286495,0.396711215538011)(0.937731821746974,0.39607790055897)(0.938045416866999,0.395445303503251)(0.938358144499732,0.394813423366579)(0.938670005494576,0.394182259148198)(0.938981000697196,0.393551809850847)(0.939291130949531,0.392922074480749)(0.939600397089817,0.392293052047588)(0.939908799952599,0.391664741564496)(0.94021634036875,0.391037142048034)(0.940523019165485,0.390410252518174)(0.940828837166382,0.389784071998284)(0.941133795191394,0.38915859951511)(0.941437894056866,0.388533834098758)(0.941741134575554,0.387909774782681)(0.942043517556637,0.387286420603657)(0.942345043805736,0.386663770601781)(0.942645714124928,0.386041823820438)(0.942945529312762,0.385420579306294)(0.943244490164275,0.384800036109281)(0.943542597471006,0.384180193282573)(0.943839852021015,0.38356104988258)(0.944136254598892,0.382942604968925)(0.944431805985778,0.382324857604432)(0.944726506959379,0.381707806855107)(0.945020358293978,0.381091451790128)(0.94531336076045,0.380475791481823)(0.945605515126281,0.379860825005662)(0.945896822155579,0.379246551440233)(0.946187282609088,0.378632969867237)(0.946476897244205,0.378020079371465)(0.946765666814993,0.377407879040786)(0.947053592072194,0.376796367966132)(0.947340673763246,0.376185545241486)(0.947626912632294,0.375575409963861)(0.947912309420205,0.374965961233294)(0.948196864864584,0.374357198152822)(0.948480579699783,0.373749119828476)(0.948763454656921,0.373141725369263)(0.949045490463889,0.372535013887152)(0.949326687845374,0.37192898449706)(0.949607047522862,0.37132363631684)(0.949886570214659,0.370718968467261)(0.950165256635901,0.370114980072005)(0.950443107498565,0.369511670257641)(0.950720123511486,0.368909038153622)(0.950996305380368,0.368307082892265)(0.951271653807798,0.367705803608738)(0.951546169493256,0.367105199441051)(0.951819853133131,0.366505269530037)(0.95209270542073,0.365906013019345)(0.952364727046295,0.365307429055419)(0.95263591869701,0.364709516787494)(0.95290628105702,0.364112275367576)(0.953175814807435,0.363515703950432)(0.95344452062635,0.362919801693578)(0.953712399188851,0.362324567757264)(0.953979451167033,0.361730001304464)(0.954245677230005,0.361136101500861)(0.954511078043907,0.360542867514836)(0.954775654271921,0.359950298517455)(0.955039406574281,0.359358393682459)(0.955302335608283,0.358767152186246)(0.955564442028304,0.358176573207866)(0.955825726485803,0.357586655929003)(0.956086189629342,0.356997399533967)(0.956345832104591,0.356408803209681)(0.95660465455434,0.355820866145667)(0.956862657618514,0.355233587534036)(0.95711984193418,0.354646966569479)(0.957376208135559,0.35406100244925)(0.957631756854039,0.353475694373156)(0.957886488718182,0.35289104154355)(0.958140404353739,0.352307043165312)(0.958393504383657,0.351723698445846)(0.958645789428092,0.35114100659506)(0.95889726010442,0.350558966825362)(0.959147917027245,0.349977578351646)(0.95939776080841,0.349396840391279)(0.95964679205701,0.348816752164094)(0.959895011379399,0.348237312892375)(0.960142419379203,0.347658521800849)(0.960389016657328,0.347080378116675)(0.96063480381197,0.346502881069432)(0.960879781438629,0.345926029891106)(0.961123950130111,0.345349823816087)(0.961367310476547,0.344774262081149)(0.961609863065397,0.344199343925447)(0.961851608481461,0.343625068590502)(0.96209254730689,0.343051435320193)(0.962332680121194,0.342478443360745)(0.962572007501252,0.341906091960721)(0.962810530021322,0.341334380371009)(0.96304824825305,0.340763307844813)(0.963285162765481,0.340192873637645)(0.963521274125064,0.339623077007311)(0.963756582895667,0.339053917213905)(0.963991089638583,0.338485393519796)(0.964224794912537,0.33791750518962)(0.9644576992737,0.337350251490269)(0.964689803275694,0.336783631690883)(0.964921107469605,0.336217645062838)(0.965151612403987,0.335652290879739)(0.965381318624875,0.335087568417407)(0.96561022667579,0.334523476953873)(0.965838337097751,0.333960015769366)(0.966065650429284,0.333397184146307)(0.966292167206426,0.332834981369294)(0.96651788796274,0.332273406725099)(0.966742813229318,0.331712459502653)(0.966966943534791,0.331152138993041)(0.96719027940534,0.330592444489493)(0.967412821364702,0.330033375287371)(0.967634569934178,0.329474930684162)(0.967855525632642,0.328917109979471)(0.968075688976549,0.328359912475011)(0.968295060479943,0.327803337474592)(0.968513640654466,0.327247384284113)(0.968731430009365,0.326692052211556)(0.9689484290515,0.326137340566975)(0.969164638285352,0.325583248662486)(0.969380058213031,0.32502977581226)(0.969594689334285,0.324476921332517)(0.969808532146506,0.323924684541512)(0.970021587144736,0.323373064759531)(0.970233854821681,0.322822061308878)(0.970445335667712,0.322271673513875)(0.970656030170875,0.321721900700843)(0.970865938816901,0.3211727421981)(0.971075062089208,0.320624197335954)(0.971283400468915,0.320076265446691)(0.971490954434842,0.319528945864566)(0.971697724463524,0.318982237925801)(0.971903711029215,0.318436140968572)(0.972108914603895,0.317890654332999)(0.972313335657278,0.317345777361146)(0.972516974656821,0.316801509397004)(0.972719832067727,0.31625784978649)(0.972921908352954,0.315714797877436)(0.973123203973223,0.31517235301958)(0.973323719387025,0.314630514564561)(0.973523455050625,0.314089281865911)(0.973722411418072,0.313548654279045)(0.973920588941204,0.313008631161255)(0.974117988069658,0.312469211871705)(0.97431460925087,0.311930395771417)(0.974510452930089,0.311392182223269)(0.974705519550379,0.310854570591985)(0.974899809552628,0.31031756024413)(0.975093323375553,0.3097811505481)(0.975286061455707,0.309245340874114)(0.975478024227486,0.308710130594211)(0.975669212123136,0.308175519082239)(0.975859625572756,0.307641505713848)(0.976049265004308,0.307108089866485)(0.976238130843624,0.306575270919385)(0.976426223514406,0.306043048253563)(0.97661354343824,0.305511421251811)(0.976800091034597,0.304980389298686)(0.976985866720843,0.304449951780506)(0.977170870912239,0.303920108085343)(0.977355104021955,0.303390857603014)(0.97753856646107,0.302862199725077)(0.977721258638579,0.302334133844823)(0.977903180961402,0.301806659357267)(0.978084333834387,0.301279775659144)(0.978264717660315,0.300753482148902)(0.978444332839911,0.300227778226693)(0.978623179771842,0.299702663294371)(0.97880125885273,0.299178136755478)(0.978978570477154,0.298654198015247)(0.979155115037656,0.298130846480587)(0.979330892924746,0.297608081560078)(0.97950590452691,0.297085902663971)(0.979680150230614,0.296564309204173)(0.97985363042031,0.296043300594246)(0.980026345478439,0.295522876249399)(0.980198295785439,0.295003035586479)(0.980369481719753,0.294483778023972)(0.980539903657829,0.293965102981987)(0.980709561974126,0.293447009882258)(0.980878457041123,0.292929498148134)(0.981046589229323,0.292412567204572)(0.981213958907256,0.291896216478133)(0.981380566441486,0.291380445396976)(0.981546412196615,0.290865253390849)(0.98171149653529,0.290350639891087)(0.981875819818206,0.289836604330601)(0.982039382404115,0.289323146143877)(0.982202184649823,0.288810264766968)(0.982364226910203,0.288297959637487)(0.982525509538199,0.287786230194601)(0.982686032884824,0.28727507587903)(0.982845797299175,0.286764496133032)(0.983004803128428,0.286254490400407)(0.98316305071785,0.285745058126485)(0.983320540410803,0.285236198758121)(0.983477272548741,0.28472791174369)(0.983633247471228,0.284220196533085)(0.983788465515931,0.283713052577704)(0.983942927018629,0.28320647933045)(0.98409663231322,0.282700476245722)(0.984249581731722,0.282195042779413)(0.984401775604279,0.281690178388902)(0.984553214259165,0.281185882533049)(0.984703898022788,0.280682154672187)(0.984853827219699,0.280178994268122)(0.985003002172588,0.279676400784124)(0.985151423202297,0.279174373684921)(0.985299090627819,0.278672912436694)(0.985446004766302,0.278172016507075)(0.98559216593306,0.277671685365138)(0.985737574441567,0.277171918481392)(0.985882230603471,0.276672715327783)(0.986026134728593,0.27617407537768)(0.986169287124929,0.275675998105877)(0.986311688098662,0.275178482988582)(0.986453337954158,0.274681529503418)(0.986594236993975,0.274185137129411)(0.986734385518866,0.27368930534699)(0.986873783827781,0.273194033637979)(0.987012432217876,0.272699321485596)(0.98715033098451,0.272205168374442)(0.987287480421253,0.2717115737905)(0.987423880819893,0.271218537221129)(0.987559532470433,0.270726058155059)(0.987694435661099,0.270234136082387)(0.987828590678345,0.269742770494569)(0.987961997806853,0.269251960884421)(0.98809465732954,0.268761706746106)(0.988226569527559,0.268272007575137)(0.988357734680306,0.267782862868367)(0.988488153065422,0.267294272123987)(0.988617824958795,0.266806234841518)(0.988746750634567,0.266318750521811)(0.988874930365135,0.265831818667039)(0.989002364421156,0.265345438780691)(0.98912905307155,0.264859610367572)(0.989254996583505,0.264374332933794)(0.989380195222476,0.263889605986772)(0.989504649252194,0.263405429035223)(0.989628358934668,0.262921801589157)(0.989751324530185,0.262438723159873)(0.989873546297318,0.26195619325996)(0.989995024492927,0.261474211403282)(0.990115759372162,0.260992777104984)(0.990235751188468,0.260511889881481)(0.990355000193586,0.260031549250457)(0.99047350663756,0.259551754730857)(0.990591270768737,0.259072505842888)(0.990708292833769,0.258593802108008)(0.990824573077621,0.258115643048928)(0.990940111743571,0.2576380281896)(0.991054909073214,0.257160957055223)(0.991168965306463,0.256684429172229)(0.991282280681557,0.256208444068283)(0.991394855435058,0.25573300127228)(0.991506689801859,0.255258100314338)(0.991617784015186,0.254783740725794)(0.991728138306597,0.254309922039203)(0.991837752905991,0.25383664378833)(0.991946628041606,0.253363905508146)(0.992054763940027,0.252891706734827)(0.992162160826182,0.252420047005748)(0.992268818923353,0.251948925859478)(0.992374738453172,0.251478342835776)(0.992479919635627,0.251008297475589)(0.992584362689065,0.250538789321047)(0.992688067830194,0.250069817915458)(0.992791035274085,0.249601382803302)(0.992893265234177,0.249133483530235)(0.992994757922279,0.248666119643074)(0.993095513548569,0.248199290689803)(0.993195532321604,0.247732996219561)(0.993294814448316,0.247267235782644)(0.993393360134016,0.246802008930499)(0.9934911695824,0.246337315215718)(0.99358824299555,0.245873154192037)(0.993684580573932,0.245409525414332)(0.993780182516407,0.244946428438614)(0.993875049020225,0.244483862822025)(0.993969180281034,0.244021828122834)(0.99406257649288,0.243560323900436)(0.994155237848207,0.243099349715345)(0.994247164537863,0.242638905129191)(0.994338356751103,0.242178989704717)(0.994428814675587,0.241719603005776)(0.994518538497387,0.241260744597325)(0.994607528400985,0.240802414045422)(0.994695784569281,0.240344610917226)(0.994783307183587,0.239887334780986)(0.99487009642364,0.239430585206045)(0.994956152467594,0.238974361762833)(0.995041475492028,0.238518664022861)(0.995126065671949,0.238063491558721)(0.995209923180788,0.237608843944082)(0.995293048190411,0.237154720753685)(0.995375440871112,0.236701121563342)(0.995457101391623,0.236248045949927)(0.995538029919111,0.23579549349138)(0.995618226619182,0.235343463766697)(0.995697691655882,0.234891956355931)(0.995776425191702,0.234440970840186)(0.995854427387576,0.233990506801615)(0.995931698402886,0.233540563823414)(0.996008238395462,0.233091141489824)(0.996084047521586,0.23264223938612)(0.996159125935992,0.232193857098616)(0.996233473791868,0.231745994214654)(0.99630709124086,0.231298650322605)(0.996379978433073,0.230851825011866)(0.99645213551707,0.230405517872854)(0.996523562639878,0.229959728497005)(0.996594259946987,0.229514456476768)(0.996664227582355,0.229069701405607)(0.996733465688405,0.228625462877992)(0.99680197440603,0.228181740489397)(0.996869753874596,0.227738533836299)(0.996936804231939,0.227295842516176)(0.997003125614371,0.226853666127497)(0.997068718156681,0.226412004269727)(0.997133581992135,0.225970856543318)(0.997197717252477,0.225530222549707)(0.997261124067936,0.225090101891318)(0.99732380256722,0.22465049417155)(0.997385752877522,0.22421139899478)(0.997446975124524,0.22377281596636)(0.997507469432392,0.22333474469261)(0.997567235923781,0.222897184780819)(0.99762627471984,0.22246013583924)(0.997684585940205,0.222023597477086)(0.997742169703009,0.221587569304529)(0.99779902612488,0.221152050932697)(0.99785515532094,0.220717041973668)(0.997910557404809,0.22028254204047)(0.997965232488609,0.219848550747078)(0.998019180682959,0.21941506770841)(0.998072402096982,0.218982092540322)(0.998124896838304,0.218549624859611)(0.998176665013053,0.218117664284005)(0.998227706725867,0.217686210432164)(0.998278022079887,0.21725526292368)(0.998327611176765,0.216824821379065)(0.998376474116662,0.216394885419758)(0.998424610998249,0.215965454668117)(0.998472021918709,0.215536528747415)(0.99851870697374,0.215108107281842)(0.998564666257551,0.214680189896498)(0.99860989986287,0.214252776217391)(0.998654407880939,0.213825865871436)(0.99869819040152,0.213399458486451)(0.998741247512891,0.212973553691152)(0.998783579301853,0.212548151115155)(0.998825185853724,0.21212325038897)(0.998866067252349,0.211698851143997)(0.998906223580092,0.211274953012528)(0.998945654917843,0.21085155562774)(0.998984361345015,0.210428658623693)(0.99902234293955,0.21000626163533)(0.999059599777914,0.209584364298471)(0.999096131935101,0.209162966249812)(0.999131939484637,0.208742067126923)(0.999167022498574,0.208321666568241)(0.999201381047495,0.207901764213076)(0.999235015200516,0.207482359701598)(0.999267925025284,0.207063452674843)(0.999300110587979,0.206645042774706)(0.999331571953316,0.206227129643937)(0.999362309184543,0.205809712926145)(0.999392322343443,0.205392792265787)(0.999421611490337,0.204976367308173)(0.999450176684083,0.204560437699457)(0.999478017982073,0.204145003086639)(0.999505135440241,0.203730063117562)(0.999531529113058,0.203315617440905)(0.999557199053535,0.202901665706188)(0.999582145313224,0.202488207563764)(0.999606367942216,0.202075242664815)(0.999629866989146,0.201662770661357)(0.999652642501188,0.201250791206231)(0.99967469452406,0.200839303953101)(0.999696023102025,0.200428308556456)(0.999716628277885,0.200017804671602)(0.999736510092992,0.199607791954664)(0.999755668587238,0.199198270062582)(0.999774103799062,0.198789238653106)(0.999791815765448,0.198380697384798)(0.999808804521928,0.197972645917028)(0.999825070102579,0.197565083909971)(0.999840612540023,0.197158011024602)(0.999855431865433,0.196751426922701)(0.999869528108527,0.196345331266844)(0.999882901297573,0.195939723720401)(0.999895551459385,0.195534603947539)(0.999907478619328,0.195129971613214)(0.999918682801314,0.194725826383172)(0.999929164027807,0.194322167923945)(0.999938922319817,0.193918995902848)(0.999947957696907,0.193516309987981)(0.999956270177188,0.193114109848221)(0.999963859777321,0.192712395153224)(0.999970726512521,0.192311165573421)(0.999976870396549,0.191910420780016)(0.99998229144172,0.191510160444982)(0.999986989658897,0.191110384241064)(0.999990965057499,0.190711091841771)(0.99999421764549,0.190312282921375)(0.999996747429391,0.189913957154914)(0.99999855441427,0.189516114218181)(0.999999638603748,0.189118753787729)(1,0.188721875540867)(1,0) 
};
\addplot [
color=blue,
dashed,
line width=1.0pt,
forget plot
]
coordinates{
 (0.505,0.995)(0.51,0.99)(0.515,0.985)(0.52,0.98)(0.525,0.975)(0.53,0.97)(0.535,0.965)(0.54,0.96)(0.545,0.955)(0.55,0.95)(0.555,0.945)(0.56,0.94)(0.565,0.935)(0.57,0.93)(0.575,0.925)(0.58,0.92)(0.585,0.915)(0.59,0.91)(0.595,0.905)(0.6,0.9)(0.605,0.895)(0.61,0.89)(0.615,0.885)(0.62,0.88)(0.625,0.875)(0.63,0.87)(0.635,0.865)(0.64,0.86)(0.645,0.855)(0.65,0.85)(0.655,0.845)(0.66,0.84)(0.665,0.835)(0.67,0.83)(0.675,0.825)(0.68,0.82)(0.685,0.815)(0.69,0.81)(0.695,0.805)(0.7,0.8)(0.705,0.795)(0.71,0.79)(0.715,0.785)(0.72,0.78)(0.725,0.775)(0.73,0.77)(0.735,0.765)(0.74,0.76)(0.745,0.755)(0.75,0.75)(0.755,0.745)(0.76,0.74)(0.765,0.735)(0.77,0.73)(0.775,0.725)(0.78,0.72)(0.785,0.715)(0.79,0.71)(0.795,0.705)(0.8,0.7)(0.805,0.695)(0.81,0.69)(0.815,0.685)(0.82,0.68)(0.825,0.675)(0.83,0.67)(0.835,0.665)(0.84,0.66)(0.845,0.655)(0.85,0.65)(0.855,0.645)(0.86,0.64)(0.865,0.635)(0.87,0.63)(0.875,0.625)(0.88,0.62)(0.885,0.615)(0.89,0.61)(0.895,0.605)(0.9,0.6)(0.905,0.595)(0.91,0.59)(0.915,0.585)(0.92,0.58)(0.925,0.575)(0.93,0.57)(0.935,0.565)(0.94,0.56)(0.945,0.555)(0.95,0.55)(0.955,0.545)(0.96,0.54)(0.965,0.535)(0.97,0.53)(0.975,0.525)(0.98,0.52)(0.985,0.515)(0.99,0.51)(0.995,0.505)(1,0.5)(1,0) 
};
\end{axis}
\end{tikzpicture}%

==> threelevel_binary_SD_ZIC.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=3,
xlabel=$R_1$,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel=$R_2$,
legend style={at={(0.5,0.9)},legend cell align=left,align=left,draw=black,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
2.99992180225559	0.777120146069292\\
2.99984030390002	0.7931482291643\\
2.99911303712236	0.809326096494954\\
2.9977791505127	0.825654169147763\\
2.99587240336153	0.842132902046158\\
2.99342217376645	0.858762784544966\\
2.99045422850707	0.875544341075837\\
2.9869913210905	0.892478131845806\\
2.98305366331776	0.909564753591416\\
2.9786593020675	0.926804840391022\\
2.97382442390791	0.944199064538176\\
2.96856360396257	0.961748137479246\\
2.96289001115875	0.979452810818709\\
2.95681557894617	0.99731387739587\\
2.95035114838718	1.01533217243712\\
2.94350658892237	1.03350857478821\\
2.93629090093315	1.05184400823135\\
2.92871230333677	1.07033944289261\\
2.92077830877727	1.08899589674527\\
2.91249578846036	1.10781443721552\\
2.9038710282819	1.12679618289752\\
2.89490977758747	1.14594230538529\\
2.88561729165537	1.1652540312298\\
2.87599836879985	1.18473264403038\\
2.86605738283508	1.20437948667026\\
2.85579831151427	1.22419596370741\\
2.84522476145561	1.24418354393255\\
2.83433998998274	1.26434376310755\\
2.82314692423837	1.28467822689896\\
2.81164817787182	1.30518861402249\\
2.79984606555344	1.32587667961646\\
2.7877426155282	1.34674425886369\\
2.77533958038596	1.36779327088367\\
2.76263844619684	1.3890257229192\\
2.74964044013376	1.41044371484433\\
2.73634653668228	1.43204944402354\\
2.72275746251734	1.45384521055563\\
2.70887370010876	1.47583342293952\\
2.69469549010027	1.498016604204\\
2.68022283249188	1.5203973985483\\
2.66545548663983	1.54297857854637\\
2.65039297007434	1.56576305297462\\
2.63503455612045	1.58875387533039\\
2.61937927029259	1.6119542531179\\
2.60342588541785	1.63536755798821\\
2.58717291542612	1.65899733683266\\
2.57061860772752	1.68284732394271\\
2.5537609340771	1.7069214543661\\
2.53659757980449	1.73122387860874\\
2.51912593126038	1.75575897885458\\
2.50134306130207	1.78053138690291\\
2.4832457126059	1.80554600405538\\
2.46483027855369	1.830808023223\\
2.44609278139224	1.85632295357056\\
2.42702884730736	1.88209664807153\\
2.40763367798481	1.90813533441437\\
2.38790201814629	1.93444564978432\\
2.36782811844622	1.96103468014598\\
2.34740569298876	1.9879100047772\\
2.32662787056816	2.01507974696061\\
2.3054871385404	2.04255263193314\\
2.28397527798823	2.07033805343924\\
2.26208328853024	2.09844615054415\\
2.23980130072585	2.12688789676206\\
2.21711847351269	2.15567520406844\\
2.19402287344105	2.18482104503761\\
2.17050133158367	2.21433959723226\\
2.14653927281695	2.24424641515348\\
2.12212051057271	2.27455863665674\\
2.09722699797231	2.3052952329257\\
2.07183852321472	2.33647731413627\\
2.04593233279282	2.36812850723995\\
2.01948265992701	2.40027542848048\\
1.9924601265197	2.43294828234346\\
1.96483097328038	2.46618163229162\\
1.93655605161897	2.50001540969099\\
1.90758947748119	2.5344962607563\\
1.87787679242326	2.56967938622071\\
1.84735238353715	2.60563112212058\\
1.81593574638003	2.6424326775438\\
1.78352585882827	2.68018576142275\\
1.7499922951545	2.71902146907547\\
1.71516030688965	2.7591152019344\\
1.6787836612281	2.80071382970615\\
1.64048926546227	2.84419106647744\\
1.59964308514693	2.89018155306796\\
1.55490922346602	2.9400217781589\\
1.5	3\\
};
\addlegendentry{capacity};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
2.99988959905303	0.578246683859766\\
2.99959515145313	0.586449268195576\\
2.99930070385323	0.594651852531386\\
2.99900625625333	0.602854436867196\\
2.99841712040977	0.611257406856783\\
2.99782798456622	0.61966037684637\\
2.99723884872266	0.628063346835957\\
2.99635454216566	0.636669611255713\\
2.99547023560866	0.645275875675469\\
2.99458592905166	0.653882140095225\\
2.99222552116084	0.671507364789806\\
2.99104531721543	0.680319977137097\\
2.98956824139607	0.689342144916111\\
2.9880911655767	0.698364312695125\\
2.98661408975733	0.707386480474139\\
2.98483891489108	0.716621575335963\\
2.98306374002482	0.725856670197787\\
2.98128856515857	0.735091765059611\\
2.97921380517532	0.744543333895579\\
2.97506428520884	0.763446471567514\\
2.97031208982861	0.782790025770628\\
2.9679359921385	0.792461802872185\\
2.96525652849656	0.802357723287083\\
2.96257706485463	0.812253643701981\\
2.9598976012127	0.822149564116879\\
2.95691245694858	0.832273778351038\\
2.95392731268446	0.842397992585197\\
2.95094216842034	0.852522206819355\\
2.94764872988472	0.862879097056699\\
2.94435529134909	0.873235987294043\\
2.94106185281347	0.883592877531386\\
2.93745719286365	0.894187075571236\\
2.93385253291382	0.904781273611086\\
2.930247872964	0.915375471650936\\
2.92632873427632	0.926211878794915\\
2.92240959558864	0.937048285938895\\
2.91849045690096	0.947884693082874\\
2.91425323285724	0.958968502242001\\
2.91001600881353	0.970052311401128\\
2.90577878476981	0.981136120560254\\
2.90121949761685	0.992472840899334\\
2.89666021046388	1.00380956123841\\
2.89210092331091	1.01514628157749\\
2.88721519923452	1.02674176606997\\
2.88232947515813	1.03833725056246\\
2.87744375108173	1.04993273505494\\
2.87222679176767	1.06179321138929\\
2.86700983245361	1.07365368772363\\
2.86179287313955	1.08551416405798\\
2.85623942330953	1.09764626941945\\
2.8506859734795	1.10977837478091\\
2.84513252364947	1.12191048014238\\
2.83923683395789	1.13432130049555\\
2.83334114426631	1.14673212084872\\
2.82744545457473	1.15914294120189\\
2.82120123912575	1.17184005582462\\
2.81495702367677	1.18453717044736\\
2.80871280822779	1.19723428507009\\
2.80211319581568	1.21022581724501\\
2.79551358340357	1.22321734941992\\
2.78891397099145	1.23620888159484\\
2.78195144897219	1.24950355655888\\
2.77498892695292	1.26279823152292\\
2.76802640493365	1.27609290648696\\
2.76069275438997	1.28970011798457\\
2.75335910384629	1.30330732948218\\
2.7460254533026	1.3169145409798\\
2.7383116738531	1.33084442807622\\
2.72288411495411	1.35870420226907\\
2.6985727815664	1.40149481089733\\
2.69006816436173	1.41610390819522\\
2.68156354715706	1.43071300549311\\
2.67305892995239	1.445322102791\\
2.66414153988924	1.46028973375169\\
2.65522414982608	1.47525736471238\\
2.64630675976293	1.49022499567306\\
2.63696342791403	1.50556533785922\\
2.62762009606514	1.52090568004538\\
2.61827676421624	1.53624602223154\\
2.58892521794156	1.58343184596975\\
2.55820356123431	1.63183388045405\\
2.54748825864239	1.64839226671452\\
2.53677295605048	1.66495065297499\\
2.52605765345856	1.68150903923546\\
2.51484738870946	1.69851291043755\\
2.50363712396036	1.71551678163963\\
2.49242685921125	1.73252065284172\\
2.48069887879784	1.7499936359369\\
2.46897089838442	1.76746661903209\\
2.45724291797101	1.78493960212727\\
2.44497145511369	1.80290831335932\\
2.43269999225637	1.82087702459136\\
2.42042852939906	1.83884573582341\\
2.40758420600023	1.8573403796779\\
2.39473988260141	1.87583502353239\\
2.38189555920258	1.89432966738688\\
2.36844461597175	1.91338480732655\\
2.35499367274093	1.93243994726623\\
2.3415427295101	1.9514950872059\\
2.32744601785718	1.97115065459679\\
2.31334930620426	1.99080622198767\\
2.29925259455134	2.01046178937856\\
2.28446423042205	2.03076443043538\\
2.26967586629276	2.0510670714922\\
2.25488750216347	2.07136971254902\\
2.23935302711402	2.09237462800494\\
2.20828407701513	2.13438445891677\\
2.17559167925989	2.17793151069954\\
2.15924548038227	2.19970503659092\\
2.14200705323363	2.22232838200565\\
2.10753019893636	2.26757507283511\\
2.0892985213931	2.29114994670557\\
2.07106684384983	2.31472482057603\\
2.05283516630656	2.33829969444649\\
1.99476910531072	2.41227218737919\\
1.97411532705435	2.43818771022963\\
1.95346154879798	2.46410323308007\\
1.93280777054162	2.49001875593051\\
1.91060933488856	2.51743917369377\\
1.8884108992355	2.54485959145704\\
1.86621246358244	2.5722800092203\\
1.8420962778251	2.60157903598311\\
1.81798009206775	2.63087806274591\\
1.79386390631041	2.66017708950871\\
1.76719593600355	2.69198936609075\\
1.7405279656967	2.72380164267278\\
1.71385999538985	2.75561391925482\\
1.68330434371743	2.79127593433727\\
1.65274869204501	2.82693794941972\\
1.62219304037259	2.86259996450217\\
1.58146202691506	2.90839997633478\\
1.54073101345753	2.95419998816739\\
};
\addlegendentry{separation};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2.5	0\\
2.5	1\\
2.48989898989899	1.01010101010101\\
2.47979797979798	1.02020202020202\\
2.46969696969697	1.03030303030303\\
2.45959595959596	1.04040404040404\\
2.44949494949495	1.05050505050505\\
2.43939393939394	1.06060606060606\\
2.42929292929293	1.07070707070707\\
2.41919191919192	1.08080808080808\\
2.40909090909091	1.09090909090909\\
2.3989898989899	1.1010101010101\\
2.38888888888889	1.11111111111111\\
2.37878787878788	1.12121212121212\\
2.36868686868687	1.13131313131313\\
2.35858585858586	1.14141414141414\\
2.34848484848485	1.15151515151515\\
2.33838383838384	1.16161616161616\\
2.32828282828283	1.17171717171717\\
2.31818181818182	1.18181818181818\\
2.30808080808081	1.19191919191919\\
2.2979797979798	1.2020202020202\\
2.28787878787879	1.21212121212121\\
2.27777777777778	1.22222222222222\\
2.26767676767677	1.23232323232323\\
2.25757575757576	1.24242424242424\\
2.24747474747475	1.25252525252525\\
2.23737373737374	1.26262626262626\\
2.22727272727273	1.27272727272727\\
2.21717171717172	1.28282828282828\\
2.20707070707071	1.29292929292929\\
2.1969696969697	1.3030303030303\\
2.18686868686869	1.31313131313131\\
2.17676767676768	1.32323232323232\\
2.16666666666667	1.33333333333333\\
2.15656565656566	1.34343434343434\\
2.14646464646465	1.35353535353535\\
2.13636363636364	1.36363636363636\\
2.12626262626263	1.37373737373737\\
2.11616161616162	1.38383838383838\\
2.10606060606061	1.39393939393939\\
2.0959595959596	1.4040404040404\\
2.08585858585859	1.41414141414141\\
2.07575757575758	1.42424242424242\\
2.06565656565657	1.43434343434343\\
2.05555555555556	1.44444444444444\\
2.04545454545455	1.45454545454545\\
2.03535353535354	1.46464646464646\\
2.02525252525253	1.47474747474747\\
2.01515151515152	1.48484848484848\\
2.00505050505051	1.4949494949495\\
1.99494949494949	1.50505050505051\\
1.98484848484848	1.51515151515152\\
1.97474747474747	1.52525252525253\\
1.96464646464646	1.53535353535354\\
1.95454545454545	1.54545454545455\\
1.94444444444444	1.55555555555556\\
1.93434343434343	1.56565656565657\\
1.92424242424242	1.57575757575758\\
1.91414141414141	1.58585858585859\\
1.9040404040404	1.5959595959596\\
1.89393939393939	1.60606060606061\\
1.88383838383838	1.61616161616162\\
1.87373737373737	1.62626262626263\\
1.86363636363636	1.63636363636364\\
1.85353535353535	1.64646464646465\\
1.84343434343434	1.65656565656566\\
1.83333333333333	1.66666666666667\\
1.82323232323232	1.67676767676768\\
1.81313131313131	1.68686868686869\\
1.8030303030303	1.6969696969697\\
1.79292929292929	1.70707070707071\\
1.78282828282828	1.71717171717172\\
1.77272727272727	1.72727272727273\\
1.76262626262626	1.73737373737374\\
1.75252525252525	1.74747474747475\\
1.74242424242424	1.75757575757576\\
1.73232323232323	1.76767676767677\\
1.72222222222222	1.77777777777778\\
1.71212121212121	1.78787878787879\\
1.7020202020202	1.7979797979798\\
1.69191919191919	1.80808080808081\\
1.68181818181818	1.81818181818182\\
1.67171717171717	1.82828282828283\\
1.66161616161616	1.83838383838384\\
1.65151515151515	1.84848484848485\\
1.64141414141414	1.85858585858586\\
1.63131313131313	1.86868686868687\\
1.62121212121212	1.87878787878788\\
1.61111111111111	1.88888888888889\\
1.6010101010101	1.8989898989899\\
1.59090909090909	1.90909090909091\\
1.58080808080808	1.91919191919192\\
1.57070707070707	1.92929292929293\\
1.56060606060606	1.93939393939394\\
1.55050505050505	1.94949494949495\\
1.54040404040404	1.95959595959596\\
1.53030303030303	1.96969696969697\\
1.52020202020202	1.97979797979798\\
1.51010101010101	1.98989898989899\\
1.5	2\\
0	2\\
};
\addlegendentry{communicate state};

\end{axis}
\end{tikzpicture}%

==> twolevel_binary_SD_ZIC.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2,
xlabel=$R_1$,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
ylabel=$R_2$,
legend style={at={(0.5,0.9)},legend cell align=left,align=left,draw=black,font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.99998776080978	0.454141695532255\\
1.99969667914453	0.465986641679773\\
1.99902546857346	0.477989695137121\\
1.99798312947797	0.490151779686529\\
1.99657788077533	0.50247386545406\\
1.99481723510956	0.514956970412985\\
1.99270806368638	0.527602161989499\\
1.99025665240166	0.540410558777761\\
1.98746875060096	0.553383332371792\\
1.9843496135626	0.566521709322575\\
1.98090403960082	0.579826973229418\\
1.97713640252978	0.593300466975562\\
1.97305068010271	0.60694359511898\\
1.96865047893778	0.620757826450379\\
1.96393905635865	0.634744696731648\\
1.95891933950801	0.648905811629319\\
1.95359394203519	0.663242849859115\\
1.94796517861055	0.677757566559352\\
1.94203507747904	0.692451796912845\\
1.93580539123054	0.707327460039089\\
1.92927760593516	0.722386563180885\\
1.92245294876581	0.737631206212278\\
1.91533239420806	0.75306358649776\\
1.90791666893686	0.768686004136112\\
1.90020625542201	0.784500867626264\\
1.89220139430726	0.80051069999701\\
1.8839020855926	0.816718145447573\\
1.87530808863429	0.833125976551913\\
1.86641892096254	0.849737102086423\\
1.85723385590238	0.866554575548466\\
1.84775191896826	0.883581604442234\\
1.83797188298725	0.900821560418811\\
1.82789226188925	0.918277990369532\\
1.81751130308438	0.935954628585842\\
1.8068269783277	0.953855410115494\\
1.79583697294883	0.971984485464406\\
1.78453867329845	0.990346236816503\\
1.77292915223387	1.00894529597111\\
1.76100515243144	1.02778656422984\\
1.74876306727297	1.04687523450372\\
1.73619891900525	1.06621681595755\\
1.7233083338141	1.08581716156479\\
1.71008651338529	1.10568249901389\\
1.69652820244051	1.12581946549011\\
1.68262765163418	1.14623514695803\\
1.66837857507044	1.16693712269552\\
1.65377410154358	1.18793351598519\\
1.63880671840956	1.20923305206398\\
1.62346820675112	1.23084512467635\\
1.60774956618687	1.25277987288752\\
1.59164092727621	1.2750482702117\\
1.57513144895679	1.29766222862434\\
1.55820919777888	1.32063472069978\\
1.54086100481523	1.34397992400069\\
1.52307229494225	1.36771339302818\\
1.50482688159175	1.3918522656377\\
1.48610671788508	1.41641551301293\\
1.46689159202122	1.44142424532977\\
1.44715875049306	1.4669020895397\\
1.42688242652099	1.4928756618865\\
1.40603324200741	1.51937516685575\\
1.38457743766183	1.54643516791017\\
1.36247586489415	1.57409559641581\\
1.33968263965011	1.60240309858739\\
1.31614330348591	1.63141287515806\\
1.29179224349354	1.66119126216419\\
1.26654895523015	1.69181946869368\\
1.24031241657213	1.72339920367889\\
1.21295220179209	1.75606156243788\\
1.18429356242097	1.78998194640307\\
1.15409026565316	1.82540722528109\\
1.12196921878106	1.86271111315864\\
1.08729638735946	1.90252825085543\\
1.04873587457228	1.94619512705264\\
1	2\\
};
\addlegendentry{capacity};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.99992639936869	0.36948784672786\\
1.99992639936869	0.377492817983852\\
1.99992639936869	0.377492817983852\\
1.99992639936869	0.385497789239844\\
1.99963195176879	0.393700373575654\\
1.99933750416888	0.401902957911464\\
1.99874836832533	0.410305927901051\\
1.99815923248177	0.418708897890638\\
1.99727492592477	0.427315162310394\\
1.99639061936777	0.43592142673015\\
1.99521041542236	0.444734039077441\\
1.99403021147696	0.453546651424731\\
1.99255313565759	0.462568819203745\\
1.99107605983822	0.471590986982759\\
1.98930088497197	0.480826081844584\\
1.98752571010571	0.490061176706408\\
1.98545095012247	0.499512745542375\\
1.98337619013922	0.508964314378343\\
1.98100009244911	0.5186360914799\\
1.978623994759	0.528307868581456\\
1.97594453111707	0.538203788996355\\
1.97326506747513	0.548099709411253\\
1.97027992321101	0.558223923645412\\
1.96729477894689	0.56834813787957\\
1.96400134041127	0.578705028116914\\
1.96070790187565	0.589061918354258\\
1.95710324192582	0.599656116394107\\
1.953498581976	0.610250314433957\\
1.94957944328832	0.621086721577937\\
1.94566030460064	0.631923128721916\\
1.94142308055692	0.643006937881043\\
1.93718585651321	0.654090747040169\\
1.93262656936024	0.665427467379249\\
1.92806728220728	0.676764187718329\\
1.92318155813088	0.68835967221081\\
1.91829583405449	0.699955156703291\\
1.91307887474043	0.71181563303764\\
1.90786191542637	0.723676109371988\\
1.90230846559634	0.735808214733454\\
1.89675501576631	0.747940320094921\\
1.89085932607473	0.76035114044809\\
1.88496363638315	0.772761960801259\\
1.87871942093417	0.785459075423993\\
1.87247520548519	0.798156190046728\\
1.86587559307308	0.811147722221644\\
1.85927598066097	0.82413925439656\\
1.8523134586417	0.837433929360601\\
1.84535093662244	0.850728604324641\\
1.83801728607875	0.864335815822253\\
1.83068363553507	0.877943027319864\\
1.82296985608557	0.891872914416289\\
1.81525607663607	0.905802801512715\\
1.80715229884017	0.920066337722134\\
1.79904852104427	0.934329873931553\\
1.7905439038396	0.948938971229444\\
1.78203928663492	0.963548068527335\\
1.77312189657177	0.978515699488022\\
1.76420450650862	0.993483330448709\\
1.75486117465972	1.00882367263487\\
1.74551784281083	1.02416401482103\\
1.7357339940526	1.03989262273376\\
1.72595014529437	1.0556212306465\\
1.71570959305862	1.07175524214127\\
1.70546904082287	1.08788925363603\\
1.69475373823096	1.1044476398965\\
1.68403843563904	1.12100602615697\\
1.67282817088994	1.13800989735906\\
1.66161790614084	1.15501376856114\\
1.64988992572742	1.17248675165633\\
1.63816194531401	1.18995973475151\\
1.62589048245669	1.20792844598356\\
1.61361901959937	1.2258971572156\\
1.60077469620055	1.2443918010701\\
1.58793037280172	1.26288644492459\\
1.57447942957089	1.28194158486426\\
1.56102848634007	1.30099672480393\\
1.54693177468715	1.32065229219482\\
1.53283506303422	1.34030785958571\\
1.51804669890493	1.36061050064253\\
1.50325833477565	1.38091314169935\\
1.4877238597262	1.40191805715526\\
1.47218938467675	1.42292297261118\\
1.45584318579913	1.44469649850256\\
1.43949698692151	1.46647002439395\\
1.42225855977288	1.48909336980868\\
1.40502013262424	1.51171671522341\\
1.38678845508097	1.53529158909387\\
1.36855677753771	1.55886646296433\\
1.34920142387243	1.58352396060856\\
1.32984607020715	1.60818145825279\\
1.30919229195078	1.63409698110323\\
1.28853851369441	1.66001250395367\\
1.26634007804135	1.68743292171694\\
1.2441416423883	1.7148533394802\\
1.22002545663095	1.744152366243\\
1.1959092708736	1.77345139300581\\
1.16924130056675	1.80526366958784\\
1.1425733302599	1.83707594616988\\
1.11201767858748	1.87273796125233\\
1.08146202691506	1.90839997633478\\
1.04073101345753	1.95419998816739\\
1	2\\
};
\addlegendentry{separation};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1.5	0\\
1.5	0.5\\
1.4949494949495	0.505050505050505\\
1.48989898989899	0.51010101010101\\
1.48484848484848	0.515151515151515\\
1.47979797979798	0.52020202020202\\
1.47474747474747	0.525252525252525\\
1.46969696969697	0.53030303030303\\
1.46464646464646	0.535353535353535\\
1.45959595959596	0.54040404040404\\
1.45454545454545	0.545454545454545\\
1.44949494949495	0.550505050505051\\
1.44444444444444	0.555555555555556\\
1.43939393939394	0.560606060606061\\
1.43434343434343	0.565656565656566\\
1.42929292929293	0.570707070707071\\
1.42424242424242	0.575757575757576\\
1.41919191919192	0.580808080808081\\
1.41414141414141	0.585858585858586\\
1.40909090909091	0.590909090909091\\
1.4040404040404	0.595959595959596\\
1.3989898989899	0.601010101010101\\
1.39393939393939	0.606060606060606\\
1.38888888888889	0.611111111111111\\
1.38383838383838	0.616161616161616\\
1.37878787878788	0.621212121212121\\
1.37373737373737	0.626262626262626\\
1.36868686868687	0.631313131313131\\
1.36363636363636	0.636363636363636\\
1.35858585858586	0.641414141414141\\
1.35353535353535	0.646464646464646\\
1.34848484848485	0.651515151515151\\
1.34343434343434	0.656565656565657\\
1.33838383838384	0.661616161616162\\
1.33333333333333	0.666666666666667\\
1.32828282828283	0.671717171717172\\
1.32323232323232	0.676767676767677\\
1.31818181818182	0.681818181818182\\
1.31313131313131	0.686868686868687\\
1.30808080808081	0.691919191919192\\
1.3030303030303	0.696969696969697\\
1.2979797979798	0.702020202020202\\
1.29292929292929	0.707070707070707\\
1.28787878787879	0.712121212121212\\
1.28282828282828	0.717171717171717\\
1.27777777777778	0.722222222222222\\
1.27272727272727	0.727272727272727\\
1.26767676767677	0.732323232323232\\
1.26262626262626	0.737373737373737\\
1.25757575757576	0.742424242424242\\
1.25252525252525	0.747474747474748\\
1.24747474747475	0.752525252525253\\
1.24242424242424	0.757575757575758\\
1.23737373737374	0.762626262626263\\
1.23232323232323	0.767676767676768\\
1.22727272727273	0.772727272727273\\
1.22222222222222	0.777777777777778\\
1.21717171717172	0.782828282828283\\
1.21212121212121	0.787878787878788\\
1.20707070707071	0.792929292929293\\
1.2020202020202	0.797979797979798\\
1.1969696969697	0.803030303030303\\
1.19191919191919	0.808080808080808\\
1.18686868686869	0.813131313131313\\
1.18181818181818	0.818181818181818\\
1.17676767676768	0.823232323232323\\
1.17171717171717	0.828282828282828\\
1.16666666666667	0.833333333333333\\
1.16161616161616	0.838383838383838\\
1.15656565656566	0.843434343434343\\
1.15151515151515	0.848484848484849\\
1.14646464646465	0.853535353535354\\
1.14141414141414	0.858585858585859\\
1.13636363636364	0.863636363636364\\
1.13131313131313	0.868686868686869\\
1.12626262626263	0.873737373737374\\
1.12121212121212	0.878787878787879\\
1.11616161616162	0.883838383838384\\
1.11111111111111	0.888888888888889\\
1.10606060606061	0.893939393939394\\
1.1010101010101	0.898989898989899\\
1.0959595959596	0.904040404040404\\
1.09090909090909	0.909090909090909\\
1.08585858585859	0.914141414141414\\
1.08080808080808	0.919191919191919\\
1.07575757575758	0.924242424242424\\
1.07070707070707	0.929292929292929\\
1.06565656565657	0.934343434343434\\
1.06060606060606	0.939393939393939\\
1.05555555555556	0.944444444444444\\
1.05050505050505	0.94949494949495\\
1.04545454545455	0.954545454545455\\
1.04040404040404	0.95959595959596\\
1.03535353535354	0.964646464646465\\
1.03030303030303	0.96969696969697\\
1.02525252525253	0.974747474747475\\
1.02020202020202	0.97979797979798\\
1.01515151515152	0.984848484848485\\
1.01010101010101	0.98989898989899\\
1.00505050505051	0.994949494949495\\
1	1\\
0	1\\
};
\addlegendentry{communicate state};

\end{axis}
\end{tikzpicture}%
